DifFRACT: Diffusion Feature Reconstruction and Attribution for Circuit Tracing

While transcoder-based circuit tracing has recently enabled detailed causal analyses of large language models, it remains unclear how semantic information propagates across denoising steps and how text and image representations interact within multimodal diffusion transformers (MM-DiT) for image generation. Attention maps expose only a limited view of token interactions, and sparse autoencoders find interpretable features but do not reveal how nonlinear MLP layers transform and compose them. In this work, we extend transcoder-based circuit tracing to multimodal diffusion transformers. We train timestep-conditioned transcoders that faithfully approximate the input-output behavior of the MLP sublayers in the double-stream blocks of FLUX.1[schnell]. By replacing MLPs with transcoders and linearizing the remaining computation, we obtain exact feature-to-feature attribution and build compact attribution graphs over interpretable features. Empirically, our transcoders match or slightly outperform sparse autoencoders on the sparsity-faithfulness tradeoff. The graphs recover the known shift from prompt-driven to image-driven computation across denoising steps, point to candidate mechanisms of attribute binding and cross-stream semantic propagation, and yield intervention-testable explanations for systematic generation errors. On prompt grids labeled blind, graph-guided interventions reach effects that single-feature steering does not; at a matched budget, features chosen from the graph fix a color prior more often than the target feature alone and destroy the object less often than features chosen by co-activation. FLUX.1[dev] reproduces the temporal and color-prior results, and SD3.5-medium reproduces them in direction. Our results demonstrate that transcoder-based circuit analysis is feasible for state-of-the-art multimodal diffusion transformers.

==> text/graph_tikz.tex <==
\begin{tikzpicture}[
  xscale=1.20, yscale=1.25,  % spread positions; node sizes/text sizes stay fixed
  % ---- Full-size styles (target, MLP error, input, aggregated D-right) ----
  feat_txt_exp/.style ={circle, draw=BurntOrange, thick,
                        fill=BurntOrange!60, minimum size=5mm, inner sep=0pt},
  feat_txt_disc/.style={circle, draw=BurntOrange, thick,
                        fill=white, minimum size=5mm, inner sep=0pt},
  feat_img_exp/.style ={circle, draw=RoyalBlue, thick,
                        fill=RoyalBlue!60, minimum size=5mm, inner sep=0pt},
  feat_img_disc/.style={circle, draw=RoyalBlue, thick,
                        fill=white, minimum size=5mm, inner sep=0pt},
  mlp_err/.style      ={diamond, aspect=1, draw=gray!70, thick,
                        fill=gray!40, minimum size=5mm, inner sep=0pt},
  inp/.style          ={regular polygon, regular polygon sides=3,
                        draw=black, thick, fill=gray!25,
                        minimum size=5mm, inner sep=0pt},
  trunc_err/.style    ={circle, draw=Purple, thick, dashed,
                        fill=Purple!30, minimum size=5mm, inner sep=0pt},
  target/.style       ={circle, draw=RoyalBlue!70!black, very thick,
                        fill=RoyalBlue!80,
                        minimum size=5mm, inner sep=0pt},
  % ---- Cluster member styles ----
  small_txt_exp/.style ={circle, draw=BurntOrange, thick,
                         fill=BurntOrange!60, minimum size=2.5mm, inner sep=0pt},
  small_txt_disc/.style={circle, draw=BurntOrange, thick,
                         fill=white, minimum size=2.5mm, inner sep=0pt},
  small_img_exp/.style ={circle, draw=RoyalBlue, thick,
                         fill=RoyalBlue!60, minimum size=2.5mm, inner sep=0pt},
  small_img_disc/.style={circle, draw=RoyalBlue, thick,
                         fill=white, minimum size=2.5mm, inner sep=0pt},
  small_trunc/.style   ={circle, draw=Purple, thick, dashed,
                         fill=Purple!30, minimum size=2.5mm, inner sep=0pt},
  % ---- Cluster bounding-box ----
  fit_img/.style       ={draw=RoyalBlue!70, dashed, rounded corners=1pt, inner sep=2pt},
  fit_txt/.style       ={draw=BurntOrange!70, dashed, rounded corners=1pt, inner sep=2pt},
  fit_trunc/.style     ={draw=Purple!70, dashed, rounded corners=1pt, inner sep=2pt},
  % ---- Edge styles ----
  e_blue_thin/.style  ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=0.4pt},
  e_blue_med/.style   ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=1.0pt},
  e_blue_thick/.style ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=1.6pt},
  e_orange_thin/.style ={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=0.4pt},
  e_orange_med/.style  ={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=1.0pt},
  e_orange_thick/.style={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=1.6pt},
  e_gray_thin/.style  ={-{Latex[length=1.4mm]}, draw=gray, line width=0.4pt},
  e_gray_med/.style   ={-{Latex[length=1.4mm]}, draw=gray, line width=1.0pt},
  e_purple_thin/.style ={-{Latex[length=1.4mm]}, draw=Purple, line width=0.4pt},
  e_purple_med/.style  ={-{Latex[length=1.4mm]}, draw=Purple, line width=1.0pt},
  layer_guide/.style  ={gray!50, dashed, line width=0.3pt},
  every node/.append style={font=\small},
]

% ---- Helper: panel background. Width 5.5; stream split at x=2.7.
\def\panelbg{%
  \fill[BurntOrange!5]   (-0.05,-0.50) rectangle (2.7,  3.35);
  \fill[RoyalBlue!5] (2.7, -0.50) rectangle (5.45, 3.35);
}

% ====================== TOP ROW: panels A and B ====================
\begin{scope}[xshift=0cm]    \panelbg \end{scope}
\begin{scope}[xshift=6.8cm]  \panelbg \end{scope}

% Top row layer guides and labels
\foreach \y in {0,1,2,3}
  \draw[layer_guide] (-0.20, \y) -- (12.25, \y);
\node[font=\scriptsize, anchor=east] at (-0.30, 0) {$\ell{-}3$};
\node[font=\scriptsize, anchor=east] at (-0.30, 1) {$\ell{-}2$};
\node[font=\scriptsize, anchor=east] at (-0.30, 2) {$\ell{-}1$};
\node[font=\scriptsize, anchor=east] at (-0.30, 3) {$\ell$};

% ---------- PANEL A: Initialization ----------
\begin{scope}[xshift=0cm]
  \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {A. Initialization};

  \node[target] (Afs) at (3.10, 3) {};
  \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
    at (3.47, 3) {cat eyes};

  \node[small_txt_disc] (Atxt2-a) at (0.70, 2.05) {};
  \node[small_txt_disc] (Atxt2-b) at (0.95, 1.95) {};
  \node[fit_txt, fit=(Atxt2-a)(Atxt2-b)] (Atxt2) {};

  \node[small_txt_disc] (Atxt1-a) at (2.00, 1.05) {};
  \node[small_txt_disc] (Atxt1-b) at (2.25, 0.95) {};
  \node[fit_txt, fit=(Atxt1-a)(Atxt1-b)] (Atxt1) {};

  \node[small_img_disc] (Aimg2b-a) at (3.30, 2.12) {};
  \node[small_img_disc] (Aimg2b-b) at (3.60, 2.05) {};
  \node[small_img_disc] (Aimg2b-c) at (3.48, 1.82) {};
  \node[fit_img, fit=(Aimg2b-a)(Aimg2b-b)(Aimg2b-c)] (Aimg2b) {};

  \node[small_img_disc] (Aimg2a-a) at (4.85, 1.12) {};
  \node[small_img_disc] (Aimg2a-b) at (5.15, 1.05) {};
  \node[small_img_disc] (Aimg2a-c) at (5.03, 0.82) {};
  \node[fit_img, fit=(Aimg2a-a)(Aimg2a-b)(Aimg2a-c)] (Aimg2a) {};

  \draw[e_blue_thin, bend left=18] (Atxt2-a) to (Afs);
  \draw[e_blue_thin, bend left=22] (Atxt2-b) to (Afs);
  \draw[e_blue_thin, bend left=20, dashed] (Atxt1-a) to (Afs);
  \draw[e_blue_thin, bend left=24, dashed] (Atxt1-b) to (Afs);
  \draw[e_orange_thin] (Aimg2b-a) -- (Afs);
  \draw[e_orange_thin] (Aimg2b-b) -- (Afs);
  \draw[e_orange_thin] (Aimg2b-c) -- (Afs);
  \draw[e_orange_thin] (Aimg2a-a) -- (Afs);
  \draw[e_orange_thin] (Aimg2a-b) -- (Afs);
  \draw[e_orange_thin] (Aimg2a-c) -- (Afs);

  \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
    (AL_anim) at (0.85, 2.30) {animal name};
  \draw[BurntOrange!50!black, dashed, line width=0.25pt]
    (AL_anim.south) -- (Atxt2.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (AL_catsem) at (3.45, 2.30) {cat semantic};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (AL_catsem.south) -- (Aimg2b.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (AL_eyes) at (5.00, 1.40) {eyes};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (AL_eyes.south) -- (Aimg2a.north);

  \node[font=\footnotesize\itshape, text=BurntOrange!60!black, anchor=center]
    at (1.35, -0.20) {txt};
  \node[font=\footnotesize\itshape, text=RoyalBlue!60!black, anchor=center]
    at (4.075, -0.20) {img};

  \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
    at (2.7,-0.75) {Single backward pass to target;\\
                    edges below threshold $\tau$ dropped.};
\end{scope}

% ---------- PANEL B: Iterative expansion ----------
\begin{scope}[xshift=6.8cm]
  \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {B. Iterative expansion};

  \node[target] (Bfs) at (3.10, 3) {};
  \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
    at (3.47, 3) {cat eyes};

  % t-1 (persisted, FILLED)
  \node[small_txt_exp] (Btxt2-a) at (0.70, 2.05) {};
  \node[small_txt_exp] (Btxt2-b) at (0.95, 1.95) {};
  \node[fit_txt, fit=(Btxt2-a)(Btxt2-b)] (Btxt2) {};
  \node[small_img_exp] (Bimg2b-a) at (3.30, 2.12) {};
  \node[small_img_exp] (Bimg2b-b) at (3.60, 2.05) {};
  \node[small_img_exp] (Bimg2b-c) at (3.48, 1.82) {};
  \node[fit_img, fit=(Bimg2b-a)(Bimg2b-b)(Bimg2b-c)] (Bimg2b) {};

  % t-2
  \node[small_txt_disc] (Btxt0a-a) at (0.70, 1.05) {};
  \node[small_txt_disc] (Btxt0a-b) at (0.95, 0.95) {};
  \node[fit_txt, fit=(Btxt0a-a)(Btxt0a-b)] (Btxt0a) {};
  \node[small_img_disc] (Bimg1-a) at (3.30, 1.12) {};
  \node[small_img_disc] (Bimg1-b) at (3.60, 1.05) {};
  \node[small_img_disc] (Bimg1-c) at (3.48, 0.82) {};
  \node[fit_img, fit=(Bimg1-a)(Bimg1-b)(Bimg1-c)] (Bimg1) {};
  \node[small_img_exp] (Bimg1r-a) at (4.85, 1.12) {};
  \node[small_img_exp] (Bimg1r-b) at (5.15, 1.05) {};
  \node[small_img_exp] (Bimg1r-c) at (5.03, 0.82) {};
  \node[fit_img, fit=(Bimg1r-a)(Bimg1r-b)(Bimg1r-c)] (Bimg1r) {};

  % t-3
  \node[small_img_disc] (Bimg0-a) at (4.85, 0.12) {};
  \node[small_img_disc] (Bimg0-b) at (5.15, 0.05) {};
  \node[small_img_disc] (Bimg0-c) at (5.03, -0.18) {};
  \node[fit_img, fit=(Bimg0-a)(Bimg0-b)(Bimg0-c)] (Bimg0) {};

  % Edges
  \draw[e_blue_thin, bend left=18] (Btxt2-a) to (Bfs);
  \draw[e_blue_thin, bend left=22] (Btxt2-b) to (Bfs);
  \draw[e_orange_thin] (Bimg2b-a) -- (Bfs);
  \draw[e_orange_thin] (Bimg2b-b) -- (Bfs);
  \draw[e_orange_thin] (Bimg2b-c) -- (Bfs);
  \draw[e_orange_thin] (Bimg1r-a) -- (Bfs);
  \draw[e_orange_thin] (Bimg1r-b) -- (Bfs);
  \draw[e_orange_thin] (Bimg1r-c) -- (Bfs);
  \draw[e_blue_thin] (Btxt0a-a) -- (Btxt2);
  \draw[e_blue_thin] (Btxt0a-b) -- (Btxt2);
  \draw[e_orange_thin] (Bimg1-a) -- (Bimg2b);
  \draw[e_orange_thin] (Bimg1-b) -- (Bimg2b);
  \draw[e_orange_thin] (Bimg1-c) -- (Bimg2b);
  \draw[e_orange_thin] (Bimg0-a) -- (Bimg1r);
  \draw[e_orange_thin] (Bimg0-b) -- (Bimg1r);
  \draw[e_orange_thin] (Bimg0-c) -- (Bimg1r);
  % NEW: cross-stream edge word cat -> cat semantic
  \draw[e_blue_thin, bend left=15] (Btxt0a-b) to (Bimg2b);

  % Labels
  \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_anim) at (0.85, 2.30) {animal name};
  \draw[BurntOrange!50!black, dashed, line width=0.25pt]
    (BL_anim.south) -- (Btxt2.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_catsem) at (3.45, 2.30) {cat semantic};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (BL_catsem.south) -- (Bimg2b.north);
  \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_wordcat) at (0.85, 1.40) {word cat};
  \draw[BurntOrange!50!black, dashed, line width=0.25pt]
    (BL_wordcat.south) -- (Btxt0a.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_fur) at (3.45, 1.40) {fur texture};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (BL_fur.south) -- (Bimg1.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_eyes) at (5.00, 1.40) {eyes};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (BL_eyes.south) -- (Bimg1r.north);
  \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
    (BL_face) at (5.00, 0.40) {face};
  \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
    (BL_face.south) -- (Bimg0.north);

  \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
    at (2.7,-0.75) {Top-$k$ frontier features expanded;\\
                    budget $N_{\max}$ VJPs total.};
\end{scope}

% ====================== BOTTOM ROW: panels C and D =================
\begin{scope}[xshift=0cm,   yshift=-6cm] \panelbg \end{scope}
\begin{scope}[xshift=6.8cm, yshift=-6cm] \panelbg \end{scope}

% Bottom row layer guides and labels
\foreach \y in {0,1,2,3}
  \draw[layer_guide] (-0.20, \y-6) -- (12.25, \y-6);
\node[font=\scriptsize, anchor=east] at (-0.30, -6) {$\ell{-}3$};
\node[font=\scriptsize, anchor=east] at (-0.30, -5) {$\ell{-}2$};
\node[font=\scriptsize, anchor=east] at (-0.30, -4) {$\ell{-}1$};
\node[font=\scriptsize, anchor=east] at (-0.30, -3) {$\ell$};

% ---------- PANEL C: Compaction ----------
\begin{scope}[xshift=0cm, yshift=-6cm]
  \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {C. Compaction};

  \node[target] (Cfs) at (3.10, 3) {};
  \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
    at (3.47, 3) {cat eyes};

  % t-1 filled
  \node[small_txt_exp] (Ctxt2-a) at (0.70, 2.05) {};
  \node[small_txt_exp] (Ctxt2-b) at (0.95, 1.95) {};
  \node[fit_txt, fit=(Ctxt2-a)(Ctxt2-b)] (Ctxt2) {};
  \node[small_img_exp] (Cimg2b-a) at (3.30, 2.12) {};
  \node[small_img_exp] (Cimg2b-b) at (3.60, 2.05) {};
  \node[small_img_exp] (Cimg2b-c) at (3.48, 1.82) {};
  \node[fit_img, fit=(Cimg2b-a)(Cimg2b-b)(Cimg2b-c)] (Cimg2b) {};

  % t-2 trunc
  \node[small_trunc] (Ctxt0a-a) at (0.70, 1.05) {};
  \node[small_trunc] (Ctxt0a-b) at (0.95, 0.95) {};
  \node[fit_trunc, fit=(Ctxt0a-a)(Ctxt0a-b)] (Ctxt0a) {};
  \node[small_trunc] (Cimg1-a) at (3.30, 1.12) {};
  \node[small_trunc] (Cimg1-b) at (3.60, 1.05) {};
  \node[small_trunc] (Cimg1-c) at (3.48, 0.82) {};
  \node[fit_trunc, fit=(Cimg1-a)(Cimg1-b)(Cimg1-c)] (Cimg1) {};

  % t-2 filled
  \node[small_img_exp] (Cimg1r-a) at (4.85, 1.12) {};
  \node[small_img_exp] (Cimg1r-b) at (5.15, 1.05) {};
  \node[small_img_exp] (Cimg1r-c) at (5.03, 0.82) {};
  \node[fit_img, fit=(Cimg1r-a)(Cimg1r-b)(Cimg1r-c)] (Cimg1r) {};

  % t-3 trunc
  \node[small_trunc] (Cimg0-a) at (4.85, 0.12) {};
  \node[small_trunc] (Cimg0-b) at (5.15, 0.05) {};
  \node[small_trunc] (Cimg0-c) at (5.03, -0.18) {};
  \node[fit_trunc, fit=(Cimg0-a)(Cimg0-b)(Cimg0-c)] (Cimg0) {};

  % Edges
  \draw[e_blue_thin, bend left=18] (Ctxt2-a) to (Cfs);
  \draw[e_blue_thin, bend left=22] (Ctxt2-b) to (Cfs);
  \draw[e_orange_thin] (Cimg2b-a) -- (Cfs);
  \draw[e_orange_thin] (Cimg2b-b) -- (Cfs);
  \draw[e_orange_thin] (Cimg2b-c) -- (Cfs);
  \draw[e_orange_thin] (Cimg1r-a) -- (Cfs);
  \draw[e_orange_thin] (Cimg1r-b) -- (Cfs);
  \draw[e_orange_thin] (Cimg1r-c) -- (Cfs);
  \draw[e_purple_thin] (Ctxt0a-a) -- (Ctxt2);
  \draw[e_purple_thin] (Ctxt0a-b) -- (Ctxt2);
  \draw[e_purple_thin] (Cimg1-a) -- (Cimg2b);
  \draw[e_purple_thin] (Cimg1-b) -- (Cimg2b);
  \draw[e_purple_thin] (Cimg1-c) -- (Cimg2b);
  \draw[e_purple_thin] (Cimg0-a) -- (Cimg1r);
  \draw[e_purple_thin] (Cimg0-b) -- (Cimg1r);
  \draw[e_purple_thin] (Cimg0-c) -- (Cimg1r);
  % NEW: cross-stream truncation edge
  \draw[e_purple_thin, bend left=15] (Ctxt0a-b) to (Cimg2b);

  \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
    at (2.7,-0.75) {Unexpanded features fold into\\
                    truncation error vertices.};
\end{scope}

% ---------- PANEL D: Aggregation ----------
\begin{scope}[xshift=6.8cm, yshift=-6cm]
  \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {D. Aggregation};

  \node[target] (Dfs) at (3.10, 3) {};
  \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
    at (3.47, 3) {cat eyes};

  \node[feat_txt_exp] (Dtxt2)   at (0.825, 2) {};
  \node[feat_img_exp] (Dimg2b)  at (3.45, 2) {};
  \node[trunc_err]    (Dtxt0a)  at (0.825, 1) {};
  \node[trunc_err]    (Dimg1)   at (3.45, 1) {};
  \node[feat_img_exp] (Dimg1r)  at (5.00, 1) {};
  \node[trunc_err]    (Dimg0)   at (5.00, 0) {};

  \draw[e_blue_med, bend left=15]  (Dtxt2)   to (Dfs);
  \draw[e_orange_med]              (Dimg2b)  -- (Dfs);
  \draw[e_orange_med]              (Dimg1r)  -- (Dfs);
  \draw[e_purple_med]              (Dtxt0a)  -- (Dtxt2);
  \draw[e_purple_med]              (Dimg1)   -- (Dimg2b);
  \draw[e_purple_med]              (Dimg0)   -- (Dimg1r);
  % NEW: aggregated cross-stream truncation edge
  \draw[e_purple_med, bend left=12] (Dtxt0a) to (Dimg2b);

  \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
    at (2.7,-0.75) {Per-position vertices collapsed\\
                    by feature ID.};
\end{scope}

% ====================== Legend (2 rows) ============================
\begin{scope}[shift={(0,-8.50)}]
  \draw[gray!35, line width=0.3pt, rounded corners=2pt]
    (-0.35,-0.95) rectangle (12.25, 0.60);

  % Row 1
  \node[feat_txt_disc] at (0.20, 0.20) {};
  \node[feat_txt_exp]  at (0.60, 0.20) {};
  \node[font=\footnotesize, anchor=west] at (0.90, 0.20) {txt feature: discovered / expanded};

  \node[feat_img_disc] at (6.50, 0.20) {};
  \node[feat_img_exp]  at (6.90, 0.20) {};
  \node[font=\footnotesize, anchor=west] at (7.20, 0.20) {img feature: discovered / expanded};

  % Row 2
  \node[trunc_err] at (0.30, -0.50) {};
  \node[font=\footnotesize, anchor=west] at (0.60, -0.50) {truncation error};

  \draw[gray, line width=0.4pt] (4.20, -0.35) -- (4.75, -0.35);
  \draw[gray, line width=1.0pt] (4.20, -0.50) -- (4.75, -0.50);
  \draw[gray, line width=1.6pt] (4.20, -0.65) -- (4.75, -0.65);
  \node[font=\footnotesize, anchor=west] at (4.85, -0.50) {edge weight $|A|$};

  \draw[gray, line width=0.6pt, dashed,
        -{Latex[length=1.2mm]}] (8.20, -0.50) -- (8.90, -0.50);
  \node[font=\footnotesize, anchor=west] at (9.00, -0.50) {edge weight below $\tau$};
\end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[
%   xscale=1.20, yscale=1.25,  % spread positions; node sizes/text sizes stay fixed
%   % ---- Full-size styles (target, MLP error, input, aggregated D-right) ----
%   feat_txt_exp/.style ={circle, draw=BurntOrange, thick,
%                         fill=BurntOrange!60, minimum size=5mm, inner sep=0pt},
%   feat_txt_disc/.style={circle, draw=BurntOrange, thick,
%                         fill=white, minimum size=5mm, inner sep=0pt},
%   feat_img_exp/.style ={circle, draw=RoyalBlue, thick,
%                         fill=RoyalBlue!60, minimum size=5mm, inner sep=0pt},
%   feat_img_disc/.style={circle, draw=RoyalBlue, thick,
%                         fill=white, minimum size=5mm, inner sep=0pt},
%   mlp_err/.style      ={diamond, aspect=1, draw=gray!70, thick,
%                         fill=gray!40, minimum size=5mm, inner sep=0pt},
%   inp/.style          ={regular polygon, regular polygon sides=3,
%                         draw=black, thick, fill=gray!25,
%                         minimum size=5mm, inner sep=0pt},
%   trunc_err/.style    ={circle, draw=Purple, thick, dashed,
%                         fill=Purple!30, minimum size=5mm, inner sep=0pt},
%   target/.style       ={circle, draw=RoyalBlue!70!black, very thick,
%                         fill=RoyalBlue!80,
%                         minimum size=5mm, inner sep=0pt},
%   % ---- Cluster member styles ----
%   small_txt_exp/.style ={circle, draw=BurntOrange, thick,
%                          fill=BurntOrange!60, minimum size=2.5mm, inner sep=0pt},
%   small_txt_disc/.style={circle, draw=BurntOrange, thick,
%                          fill=white, minimum size=2.5mm, inner sep=0pt},
%   small_img_exp/.style ={circle, draw=RoyalBlue, thick,
%                          fill=RoyalBlue!60, minimum size=2.5mm, inner sep=0pt},
%   small_img_disc/.style={circle, draw=RoyalBlue, thick,
%                          fill=white, minimum size=2.5mm, inner sep=0pt},
%   small_trunc/.style   ={circle, draw=Purple, thick, dashed,
%                          fill=Purple!30, minimum size=2.5mm, inner sep=0pt},
%   % ---- Cluster bounding-box ----
%   fit_img/.style       ={draw=RoyalBlue!70, dashed, rounded corners=1pt, inner sep=2pt},
%   fit_txt/.style       ={draw=BurntOrange!70, dashed, rounded corners=1pt, inner sep=2pt},
%   fit_trunc/.style     ={draw=Purple!70, dashed, rounded corners=1pt, inner sep=2pt},
%   % ---- Edge styles ----
%   e_blue_thin/.style  ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=0.4pt},
%   e_blue_med/.style   ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=1.0pt},
%   e_blue_thick/.style ={-{Latex[length=1.4mm]}, draw=BurntOrange,    line width=1.6pt},
%   e_orange_thin/.style ={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=0.4pt},
%   e_orange_med/.style  ={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=1.0pt},
%   e_orange_thick/.style={-{Latex[length=1.4mm]}, draw=RoyalBlue, line width=1.6pt},
%   e_gray_thin/.style  ={-{Latex[length=1.4mm]}, draw=gray, line width=0.4pt},
%   e_gray_med/.style   ={-{Latex[length=1.4mm]}, draw=gray, line width=1.0pt},
%   e_purple_thin/.style ={-{Latex[length=1.4mm]}, draw=Purple, line width=0.4pt},
%   e_purple_med/.style  ={-{Latex[length=1.4mm]}, draw=Purple, line width=1.0pt},
%   layer_guide/.style  ={gray!50, dashed, line width=0.3pt},
%   every node/.append style={font=\small},
% ]

% % ---- Helper: panel background. Width 5.5; stream split at x=2.7.
% \def\panelbg{%
%   \fill[BurntOrange!5]   (-0.05,-0.50) rectangle (2.7,  3.35);
%   \fill[RoyalBlue!5] (2.7, -0.50) rectangle (5.45, 3.35);
% }

% % ====================== SINGLE ROW: panels A, B, C, D ====================
% \begin{scope}[xshift=0cm]     \panelbg \end{scope}
% \begin{scope}[xshift=6.8cm]   \panelbg \end{scope}
% \begin{scope}[xshift=13.6cm]  \panelbg \end{scope}
% \begin{scope}[xshift=20.4cm]  \panelbg \end{scope}

% % Single set of layer guides + labels spanning all four panels
% \foreach \y in {0,1,2,3}
%   \draw[layer_guide] (-0.20, \y) -- (25.85, \y);
% \node[font=\scriptsize, anchor=east] at (-0.30, 0) {$\ell{-}3$};
% \node[font=\scriptsize, anchor=east] at (-0.30, 1) {$\ell{-}2$};
% \node[font=\scriptsize, anchor=east] at (-0.30, 2) {$\ell{-}1$};
% \node[font=\scriptsize, anchor=east] at (-0.30, 3) {$\ell$};

% % ---------- PANEL A: Initialization ----------
% \begin{scope}[xshift=0cm]
%   \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {A. Initialization};

%   \node[target] (Afs) at (3.10, 3) {};
%   \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
%     at (3.47, 3) {cat eyes};

%   \node[small_txt_disc] (Atxt2-a) at (0.70, 2.05) {};
%   \node[small_txt_disc] (Atxt2-b) at (0.95, 1.95) {};
%   \node[fit_txt, fit=(Atxt2-a)(Atxt2-b)] (Atxt2) {};

%   \node[small_txt_disc] (Atxt1-a) at (2.00, 1.05) {};
%   \node[small_txt_disc] (Atxt1-b) at (2.25, 0.95) {};
%   \node[fit_txt, fit=(Atxt1-a)(Atxt1-b)] (Atxt1) {};

%   \node[small_img_disc] (Aimg2b-a) at (3.30, 2.12) {};
%   \node[small_img_disc] (Aimg2b-b) at (3.60, 2.05) {};
%   \node[small_img_disc] (Aimg2b-c) at (3.48, 1.82) {};
%   \node[fit_img, fit=(Aimg2b-a)(Aimg2b-b)(Aimg2b-c)] (Aimg2b) {};

%   \node[small_img_disc] (Aimg2a-a) at (4.85, 1.12) {};
%   \node[small_img_disc] (Aimg2a-b) at (5.15, 1.05) {};
%   \node[small_img_disc] (Aimg2a-c) at (5.03, 0.82) {};
%   \node[fit_img, fit=(Aimg2a-a)(Aimg2a-b)(Aimg2a-c)] (Aimg2a) {};

%   \draw[e_blue_thin, bend left=18] (Atxt2-a) to (Afs);
%   \draw[e_blue_thin, bend left=22] (Atxt2-b) to (Afs);
%   \draw[e_blue_thin, bend left=20, dashed] (Atxt1-a) to (Afs);
%   \draw[e_blue_thin, bend left=24, dashed] (Atxt1-b) to (Afs);
%   \draw[e_orange_thin] (Aimg2b-a) -- (Afs);
%   \draw[e_orange_thin] (Aimg2b-b) -- (Afs);
%   \draw[e_orange_thin] (Aimg2b-c) -- (Afs);
%   \draw[e_orange_thin] (Aimg2a-a) -- (Afs);
%   \draw[e_orange_thin] (Aimg2a-b) -- (Afs);
%   \draw[e_orange_thin] (Aimg2a-c) -- (Afs);

%   \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
%     (AL_anim) at (0.85, 2.30) {animal name};
%   \draw[BurntOrange!50!black, dashed, line width=0.25pt]
%     (AL_anim.south) -- (Atxt2.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (AL_catsem) at (3.45, 2.30) {cat semantic};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (AL_catsem.south) -- (Aimg2b.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (AL_eyes) at (5.00, 1.40) {eyes};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (AL_eyes.south) -- (Aimg2a.north);

%   \node[font=\footnotesize\itshape, text=BurntOrange!60!black, anchor=center]
%     at (1.35, -0.20) {txt};
%   \node[font=\footnotesize\itshape, text=RoyalBlue!60!black, anchor=center]
%     at (4.075, -0.20) {img};

%   \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
%     at (2.7,-0.75) {Single backward pass to target;\\
%                     edges below threshold $\tau$ dropped.};
% \end{scope}

% % ---------- PANEL B: Iterative expansion ----------
% \begin{scope}[xshift=6.8cm]
%   \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {B. Iterative expansion};

%   \node[target] (Bfs) at (3.10, 3) {};
%   \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
%     at (3.47, 3) {cat eyes};

%   % t-1 (persisted, FILLED)
%   \node[small_txt_exp] (Btxt2-a) at (0.70, 2.05) {};
%   \node[small_txt_exp] (Btxt2-b) at (0.95, 1.95) {};
%   \node[fit_txt, fit=(Btxt2-a)(Btxt2-b)] (Btxt2) {};
%   \node[small_img_exp] (Bimg2b-a) at (3.30, 2.12) {};
%   \node[small_img_exp] (Bimg2b-b) at (3.60, 2.05) {};
%   \node[small_img_exp] (Bimg2b-c) at (3.48, 1.82) {};
%   \node[fit_img, fit=(Bimg2b-a)(Bimg2b-b)(Bimg2b-c)] (Bimg2b) {};

%   % t-2
%   \node[small_txt_disc] (Btxt0a-a) at (0.70, 1.05) {};
%   \node[small_txt_disc] (Btxt0a-b) at (0.95, 0.95) {};
%   \node[fit_txt, fit=(Btxt0a-a)(Btxt0a-b)] (Btxt0a) {};
%   \node[small_img_disc] (Bimg1-a) at (3.30, 1.12) {};
%   \node[small_img_disc] (Bimg1-b) at (3.60, 1.05) {};
%   \node[small_img_disc] (Bimg1-c) at (3.48, 0.82) {};
%   \node[fit_img, fit=(Bimg1-a)(Bimg1-b)(Bimg1-c)] (Bimg1) {};
%   \node[small_img_exp] (Bimg1r-a) at (4.85, 1.12) {};
%   \node[small_img_exp] (Bimg1r-b) at (5.15, 1.05) {};
%   \node[small_img_exp] (Bimg1r-c) at (5.03, 0.82) {};
%   \node[fit_img, fit=(Bimg1r-a)(Bimg1r-b)(Bimg1r-c)] (Bimg1r) {};

%   % t-3
%   \node[small_img_disc] (Bimg0-a) at (4.85, 0.12) {};
%   \node[small_img_disc] (Bimg0-b) at (5.15, 0.05) {};
%   \node[small_img_disc] (Bimg0-c) at (5.03, -0.18) {};
%   \node[fit_img, fit=(Bimg0-a)(Bimg0-b)(Bimg0-c)] (Bimg0) {};

%   % Edges
%   \draw[e_blue_thin, bend left=18] (Btxt2-a) to (Bfs);
%   \draw[e_blue_thin, bend left=22] (Btxt2-b) to (Bfs);
%   \draw[e_orange_thin] (Bimg2b-a) -- (Bfs);
%   \draw[e_orange_thin] (Bimg2b-b) -- (Bfs);
%   \draw[e_orange_thin] (Bimg2b-c) -- (Bfs);
%   \draw[e_orange_thin] (Bimg1r-a) -- (Bfs);
%   \draw[e_orange_thin] (Bimg1r-b) -- (Bfs);
%   \draw[e_orange_thin] (Bimg1r-c) -- (Bfs);
%   \draw[e_blue_thin] (Btxt0a-a) -- (Btxt2);
%   \draw[e_blue_thin] (Btxt0a-b) -- (Btxt2);
%   \draw[e_orange_thin] (Bimg1-a) -- (Bimg2b);
%   \draw[e_orange_thin] (Bimg1-b) -- (Bimg2b);
%   \draw[e_orange_thin] (Bimg1-c) -- (Bimg2b);
%   \draw[e_orange_thin] (Bimg0-a) -- (Bimg1r);
%   \draw[e_orange_thin] (Bimg0-b) -- (Bimg1r);
%   \draw[e_orange_thin] (Bimg0-c) -- (Bimg1r);
%   % cross-stream edge word cat -> cat semantic
%   \draw[e_blue_thin, bend left=15] (Btxt0a-b) to (Bimg2b);

%   % Labels
%   \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_anim) at (0.85, 2.30) {animal name};
%   \draw[BurntOrange!50!black, dashed, line width=0.25pt]
%     (BL_anim.south) -- (Btxt2.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_catsem) at (3.45, 2.30) {cat semantic};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (BL_catsem.south) -- (Bimg2b.north);
%   \node[font=\footnotesize\itshape, text=BurntOrange!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_wordcat) at (0.85, 1.40) {word cat};
%   \draw[BurntOrange!50!black, dashed, line width=0.25pt]
%     (BL_wordcat.south) -- (Btxt0a.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_fur) at (3.45, 1.40) {fur texture};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (BL_fur.south) -- (Bimg1.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_eyes) at (5.00, 1.40) {eyes};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (BL_eyes.south) -- (Bimg1r.north);
%   \node[font=\footnotesize\itshape, text=RoyalBlue!50!black, anchor=south, fill=white, inner sep=1pt]
%     (BL_face) at (5.00, 0.40) {face};
%   \draw[RoyalBlue!50!black, dashed, line width=0.25pt]
%     (BL_face.south) -- (Bimg0.north);

%   \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
%     at (2.7,-0.75) {Top-$k$ frontier features expanded;\\
%                     budget $N_{\max}$ VJPs total.};
% \end{scope}

% % ---------- PANEL C: Compaction ----------
% \begin{scope}[xshift=13.6cm]
%   \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {C. Compaction};

%   \node[target] (Cfs) at (3.10, 3) {};
%   \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
%     at (3.47, 3) {cat eyes};

%   % t-1 filled
%   \node[small_txt_exp] (Ctxt2-a) at (0.70, 2.05) {};
%   \node[small_txt_exp] (Ctxt2-b) at (0.95, 1.95) {};
%   \node[fit_txt, fit=(Ctxt2-a)(Ctxt2-b)] (Ctxt2) {};
%   \node[small_img_exp] (Cimg2b-a) at (3.30, 2.12) {};
%   \node[small_img_exp] (Cimg2b-b) at (3.60, 2.05) {};
%   \node[small_img_exp] (Cimg2b-c) at (3.48, 1.82) {};
%   \node[fit_img, fit=(Cimg2b-a)(Cimg2b-b)(Cimg2b-c)] (Cimg2b) {};

%   % t-2 trunc
%   \node[small_trunc] (Ctxt0a-a) at (0.70, 1.05) {};
%   \node[small_trunc] (Ctxt0a-b) at (0.95, 0.95) {};
%   \node[fit_trunc, fit=(Ctxt0a-a)(Ctxt0a-b)] (Ctxt0a) {};
%   \node[small_trunc] (Cimg1-a) at (3.30, 1.12) {};
%   \node[small_trunc] (Cimg1-b) at (3.60, 1.05) {};
%   \node[small_trunc] (Cimg1-c) at (3.48, 0.82) {};
%   \node[fit_trunc, fit=(Cimg1-a)(Cimg1-b)(Cimg1-c)] (Cimg1) {};

%   % t-2 filled
%   \node[small_img_exp] (Cimg1r-a) at (4.85, 1.12) {};
%   \node[small_img_exp] (Cimg1r-b) at (5.15, 1.05) {};
%   \node[small_img_exp] (Cimg1r-c) at (5.03, 0.82) {};
%   \node[fit_img, fit=(Cimg1r-a)(Cimg1r-b)(Cimg1r-c)] (Cimg1r) {};

%   % t-3 trunc
%   \node[small_trunc] (Cimg0-a) at (4.85, 0.12) {};
%   \node[small_trunc] (Cimg0-b) at (5.15, 0.05) {};
%   \node[small_trunc] (Cimg0-c) at (5.03, -0.18) {};
%   \node[fit_trunc, fit=(Cimg0-a)(Cimg0-b)(Cimg0-c)] (Cimg0) {};

%   % Edges
%   \draw[e_blue_thin, bend left=18] (Ctxt2-a) to (Cfs);
%   \draw[e_blue_thin, bend left=22] (Ctxt2-b) to (Cfs);
%   \draw[e_orange_thin] (Cimg2b-a) -- (Cfs);
%   \draw[e_orange_thin] (Cimg2b-b) -- (Cfs);
%   \draw[e_orange_thin] (Cimg2b-c) -- (Cfs);
%   \draw[e_orange_thin] (Cimg1r-a) -- (Cfs);
%   \draw[e_orange_thin] (Cimg1r-b) -- (Cfs);
%   \draw[e_orange_thin] (Cimg1r-c) -- (Cfs);
%   \draw[e_purple_thin] (Ctxt0a-a) -- (Ctxt2);
%   \draw[e_purple_thin] (Ctxt0a-b) -- (Ctxt2);
%   \draw[e_purple_thin] (Cimg1-a) -- (Cimg2b);
%   \draw[e_purple_thin] (Cimg1-b) -- (Cimg2b);
%   \draw[e_purple_thin] (Cimg1-c) -- (Cimg2b);
%   \draw[e_purple_thin] (Cimg0-a) -- (Cimg1r);
%   \draw[e_purple_thin] (Cimg0-b) -- (Cimg1r);
%   \draw[e_purple_thin] (Cimg0-c) -- (Cimg1r);
%   % cross-stream truncation edge
%   \draw[e_purple_thin, bend left=15] (Ctxt0a-b) to (Cimg2b);

%   \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
%     at (2.7,-0.75) {Unexpanded features fold into\\
%                     truncation error vertices.};
% \end{scope}

% % ---------- PANEL D: Aggregation ----------
% \begin{scope}[xshift=20.4cm]
%   \node[font=\small\bfseries, anchor=south] at (2.7, 3.45) {D. Aggregation};

%   \node[target] (Dfs) at (3.10, 3) {};
%   \node[font=\footnotesize\itshape, anchor=west, fill=white, inner sep=1pt]
%     at (3.47, 3) {cat eyes};

%   \node[feat_txt_exp] (Dtxt2)   at (0.825, 2) {};
%   \node[feat_img_exp] (Dimg2b)  at (3.45, 2) {};
%   \node[trunc_err]    (Dtxt0a)  at (0.825, 1) {};
%   \node[trunc_err]    (Dimg1)   at (3.45, 1) {};
%   \node[feat_img_exp] (Dimg1r)  at (5.00, 1) {};
%   \node[trunc_err]    (Dimg0)   at (5.00, 0) {};

%   \draw[e_blue_med, bend left=15]  (Dtxt2)   to (Dfs);
%   \draw[e_orange_med]              (Dimg2b)  -- (Dfs);
%   \draw[e_orange_med]              (Dimg1r)  -- (Dfs);
%   \draw[e_purple_med]              (Dtxt0a)  -- (Dtxt2);
%   \draw[e_purple_med]              (Dimg1)   -- (Dimg2b);
%   \draw[e_purple_med]              (Dimg0)   -- (Dimg1r);
%   % aggregated cross-stream truncation edge
%   \draw[e_purple_med, bend left=12] (Dtxt0a) to (Dimg2b);

%   \node[font=\footnotesize\itshape, text width=4.6cm, align=center, anchor=north]
%     at (2.7,-0.75) {Per-position vertices collapsed\\
%                     by feature ID.};
% \end{scope}

% % ====================== Legend (single row across all panels) ============================
% \begin{scope}[shift={(0,-2.45)}]
%   \draw[gray!35, line width=0.3pt, rounded corners=2pt]
%     (-0.35,-0.50) rectangle (25.85, 0.45);

%   \node[feat_txt_disc] at (0.20, 0) {};
%   \node[feat_txt_exp]  at (0.60, 0) {};
%   \node[font=\footnotesize, anchor=west] at (0.90, 0) {txt feature: discovered / expanded};

%   \node[feat_img_disc] at (6.30, 0) {};
%   \node[feat_img_exp]  at (6.70, 0) {};
%   \node[font=\footnotesize, anchor=west] at (7.00, 0) {img feature: discovered / expanded};

%   \node[trunc_err] at (12.50, 0) {};
%   \node[font=\footnotesize, anchor=west] at (12.85, 0) {truncation error};

%   \draw[gray, line width=0.4pt] (16.50,  0.15) -- (17.05,  0.15);
%   \draw[gray, line width=1.0pt] (16.50,  0.00) -- (17.05,  0.00);
%   \draw[gray, line width=1.6pt] (16.50, -0.15) -- (17.05, -0.15);
%   \node[font=\footnotesize, anchor=west] at (17.15, 0) {edge weight $|A|$};

%   \draw[gray, line width=0.6pt, dashed,
%         -{Latex[length=1.2mm]}] (20.80, 0) -- (21.50, 0);
%   \node[font=\footnotesize, anchor=west] at (21.60, 0) {edge weight below $\tau$};
% \end{scope}

% \end{tikzpicture}
